Convexification Techniques for Fractional Programs

This paper develops a correspondence relating convex hulls of fractional functions with those of polynomial functions over the same domain. Using this result, we develop a number of new reformulations and relaxations for fractional programming problems. First, we relate 0-1 problems involving a ratio of affine functions with the boolean quadric polytope, and use inequalities for the latter to develop tighter formulations for the former. Second, we derive a new formulation to optimize a ratio of quadratic functions over a polytope using copositive programming. Third, we show that univariate fractional functions can be convexified using moment hulls. Fourth, we develop a new hierarchy of relaxations that converges finitely to the simultaneous convex hull of a collection of ratios of affine functions of 0-1 variables. Finally, we demonstrate theoretically and computationally that our techniques close a significant gap relative to state-of-the-art relaxations, require much less computational effort, and can solve larger problem instances.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> the_geometry.tex <==
%%%%%%%%%%%%%%%%%%%%%%% file template.tex %%%%%%%%%%%%%%%%%%%%%%%%%
%
% This is a general template file for the LaTeX package SVJour3
% for Springer journals.          Springer Heidelberg 2010/09/16
%
% Copy it to a new file with a new name and use it as the basis
% for your article. Delete % signs as needed.
%
% This template includes a few options for different layouts and
% content for various journals. Please consult a previous issue of
% your journal as needed.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% First comes an example EPS file -- just ignore it and
% proceed on the \documentclass line
% your LaTeX will extract the file if required
\begin{filecontents*}{example.eps}
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore
\end{filecontents*}
%
\RequirePackage{fix-cm}
%
%\documentclass{svjour3}                     % onecolumn (standard format)
\documentclass{article}     % onecolumn (ditto)
%\documentclass[smallextended]{svjour3}       % onecolumn (second format)
%\documentclass[twocolumn]{svjour3}          % twocolumn
%
\smartqed  % flush right qed marks, e.g. at end of proof
%

%additional packages
\usepackage{graphicx}
\usepackage{comment}
\usepackage{bbm}
\usepackage{blindtext}
\usepackage[inline]{enumitem}
%\usepackage{xcolor}
\usepackage{tikz, tikz-3dplot}
\usepackage{tikz-qtree}
\usetikzlibrary{positioning,calc}
\usepackage{etoolbox}
\usepackage{xcolor}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{amsmath,amsfonts,bm}
%\usepackage{changes}
\usepackage{ulem}
%\usepackage{microtype}
\usepackage{relsize}
\usepackage{caption}
\captionsetup{compatibility=false}
\usepackage{subcaption}
\usepackage{amssymb}
%\usepackage[gruvlight]{mycolor}
%\usepackage[default]{mycolor}
\usepackage{appendix}

%\usepackage{geometry}
%\geometry{letterpaper,tmargin=2.8cm,bmargin=2.8cm,lmargin=3.2cm,rmargin=3.2cm}
%\geometry{letterpaper,lmargin=3.2cm,rmargin=3.2cm}

\let\Halmos\qed


\let\ml=\mathlarger

%
% \usepackage{mathptmx}      % use Times fonts if available on your TeX system
%
% insert here the call for the packages your document requires
%\usepackage{latexsym}
% etc.
%
% please place your own definitions here and don't use \def but
% \newcommand{}{}

\DeclareMathOperator{\MC}{MC}
\DeclareMathOperator{\OA}{OA}
\DeclareMathOperator{\MCOA}{MC-OA}
\DeclareMathOperator{\OAMC}{OA-MC}
\DeclareMathOperator{\OARLT}{OA-RLT}
\DeclareMathOperator{\OAhull}{OA-Hull}
\DeclareMathOperator{\proj}{proj}
\DeclareMathOperator{\epi}{epi}
\DeclareMathOperator{\RLT}{RLT}
\DeclareMathOperator{\conv}{conv}
\DeclareMathOperator{\conc}{conc}
\DeclareMathOperator{\interior}{int}
\DeclareMathOperator{\graph}{gr}
\DeclareMathOperator{\cone}{cone}
\DeclareMathOperator{\aff}{aff}
\DeclareMathOperator{\cl}{cl}
\DeclareMathOperator{\vertex}{vert}
\DeclareMathOperator{\dims}{dim}
\DeclareMathOperator{\hypo}{hyp}
\DeclareMathOperator{\sepP}{SEP-P}
\DeclareMathOperator{\sepQ}{SEP-Q}
\DeclareMathOperator{\range}{range}
\DeclareMathOperator{\dom}{dom}
\DeclareMathOperator{\pr}{Pr}
\DeclareMathOperator{\E}{\mathrm{E}}
\DeclareMathOperator{\R}{\mathbb{R}}
\DeclareMathOperator{\Z}{\mathbb{Z}}
\DeclareMathOperator{\supp}{\mathrm{supp}}
\DeclareMathOperator{\rec}{rec}
\DeclareMathOperator{\ri}{ri}

%
% Insert the name of "your journal" with
% \journalname{myjournal}
%


%% Hyperref setup
\colorlet{links}{blue}
\usepackage[colorlinks=true,breaklinks=true,bookmarks=true,urlcolor=links,citecolor=links,linkcolor=links,bookmarksopen=false,draft=false]{hyperref}

\def\EMAIL#1{\href{mailto:#1}{#1}}% When hyperref is used, otherwise outcomment
\def\URL#1{\href{#1}{#1}}         % When hyperref is used, otherwise outcomment



\begin{document}


%\title{On relaxing composite functions using inner function structure: Polynomially equivalent formulations\thanks{This work was supported in part by NSF CMMI Grant 1727989}}



%------- shortcuts-------------
\def \mcirc {\mathop{\circ}}

\def \CR {R} % composite relaxation
\def \J {{\bar{J}}} %complement of subset J
\def \s {{\bar{s}}} %fixed s
\def \u {{\bar{u}}} %fixed u
\def \p {{\bar{\phi}}} %fixed phi
\def \z {{\bar{z}}} %fixed z
\def \ts {{\tilde{s}}}
\def \tu {{\tilde{u}}}
\def \ta {{\tilde{\alpha}}}
\def \tb {{\tilde{b}}}
\def \mJ {{\mathcal{J}}} %collection of indexes
\def \mX {{\mathcal{X}}}


\def\alower#1{a_{#10}}
\def\under{v}
\def\underm{u}
\def\FP{FP}
\def\jbar{\bar{j}}
\def\hj{\hat{j}}
\def\blue#1{{\color{blue}#1}}
\def\bluecolor{\color{black}}









\begin{figure}[h]
\centering
\begin{subfigure}{.4\linewidth}
\centering
\begin{tikzpicture}[xscale = 1.3,scale=0.65]
    \draw [<->] (2.2,-1) -- (0,-1) -- (0,4.3);
%    \draw[very thin, dash pattern=on 1pt off 1pt ,color=gray] (-0.1,-1.1) grid (2.2,4.3);
    \node at (0,4.3) [right, above] {\scriptsize$u_i(x)$};
    \node at (2.2,-1) [right, black] {\scriptsize$x$};
    \foreach \x in {0,1,2}
      \draw (\x cm,-1cm + 1pt) -- (\x cm,-0pt-1cm) node[anchor=north] {\tiny$\x$};
    \foreach \y in {-1,0,1,2,3,4}
      \draw (1pt,\y cm) -- (-0pt,\y cm) node[anchor=east] {\tiny$\y$};
    \draw[domain=0:2,line width=0.2mm] plot (\x, {\x*\x}) node[right] {\scriptsize$u_{i2}(x)=x^2$};

    \draw[domain =0:2,line width=0.2mm] plot (\x, {2*\x-1})node[right] {\scriptsize$u_{i1}(x)=2x-1$};

    \draw[domain =0:2,line width=0.2mm] plot (\x, {0}) node[right] {\scriptsize$u_{i0}(x)=0$};
  \end{tikzpicture}
  \caption{bounded estimators}\label{fig:lifting-bdd-est}
\end{subfigure}
\begin{subfigure}{.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.8]
    \draw [<->] (4.3,0) -- (0,0) -- (0,4.3);
    \node at (0,4.3) [right, above] {\scriptsize$s_i(x)$};
    \node at (4.3,0) [right, black] {\scriptsize$x$};
%\foreach \x in {0,1,2}
    \draw (0 cm,1pt ) -- (0 cm,-1pt) node[anchor=north] {\tiny$0$};
    \draw (4 cm,1pt ) -- (4 cm,-1pt) node[anchor=north] {\tiny$1$};

%\foreach \y in {-1,0,1,2,3,4}
  \foreach \i in {0,1,2,3,4}
      \pgfmathsetmacro\result{\i * 0.25}
      \draw (1pt,\i cm) -- (-0pt,\i cm) node[anchor=east] {\tiny$\pgfmathprintnumber[fixed,precision=2]{\result}$};
%     \draw (1pt,0 cm) -- (-1pt,0 cm) node[anchor=east] {\tiny$0$};
%     \draw (1pt,1 cm) -- (-1pt,1 cm) node[anchor=east] {\tiny$0.25$};
%     \draw (1pt,2 cm) -- (-1pt,2 cm) node[anchor=east] {\tiny$0.5$};
%     \draw (1pt,3 cm) -- (-1pt,3 cm) node[anchor=east] {\tiny$0.75$};
%     \draw (1pt,4 cm) -- (-1pt,4 cm) node[anchor=east] {\tiny$1$};

    \draw[ - ] (0,0) parabola bend (0,0) (4,4) node[right] {};
    \draw[line width=0.2mm] (2,0) -- (4,4) node[right] {};

    \draw[domain=0:(8/3),line width=0.4mm, black] plot (\x, {0.75*(\x/2)*(\x/2)});
    \draw[ line width = 0.4mm, black] (8/3, 4/3) -- (4,4) node at (3,4.5) {\scriptsize { \color{black}  $\max\{0.75u_{i2}(x),  u_{i1}(x)\}$}};

   \draw [fill] (2, 0) circle [radius=0.07] node[below ] {\scriptsize$u_{i1}(0.5)$};
   \draw [fill,black] (2,0.1875*4) circle [radius=0.07] node[right ] { {  $ \quad  s_{i1}(0.5)$}};
   \draw [fill] (2,0.25*4) circle [radius=0.07] node[left] {\scriptsize$s_{i2}(0.5)$};

% \draw [dashed] (0.5,0) -- (0.5,-1) node[below] {\tiny $0.5$};
   \draw[->, dashed](2, 0) -- (2,0.1875*4);
  \end{tikzpicture}
  \caption{improvement}\label{fig:lifting-improvement}
\end{subfigure}


\begin{subfigure}{.4\linewidth}
\centering
\begin{tikzpicture}
\node[right] at (0, -1.5){
\begin{tikzpicture}[ scale=0.65]
    \coordinate (u_0) at (0,0);
    \coordinate (u_1) at (3,0);
    \coordinate (u_2) at (4,5);
%  \coordinate (s_0) at (0,0);
    \coordinate (s_1) at (3,3.75);
%  \coordinate (s_2) at (4,0.0625);

    \draw [->]  (0,0) -- (0,5.2) node[above] {\scriptsize$u_i$};
    \draw [->]  (0,0) -- (4.5,0) node[right] {\scriptsize$a_i \qquad$};

%  \draw[very thin, dash pattern=on 1pt off 1pt ,color=gray] (0,0) grid (4.1,5.1);
  \foreach \x in {0,1,2,3,4}
      \draw (\x cm, -0pt) -- (\x cm, 1.5pt) node[anchor=north] {\tiny$\x$};
  \foreach \i/\y in {0/0,1/0.05,2/0.1,3/0.15,4/0.2,5/0.25}
%      \pgfmathsetmacro\result{\i * 0.05}
      \draw (1.5pt,\i cm) -- (-0pt,\i cm) node[anchor=east] {\tiny$\y$};%{\tiny$\pgfmathprintnumber[fixed,precision=2]{\result}$};


 %concave-envelope
    \draw [ultra thick, black] (u_0) -- (u_2);
%
%
   \draw[->, dashed, line width = 0.8pt] (u_1) -- (s_1);
   \draw [fill, red] (s_1) circle [radius=0.1] node[above left] {\scriptsize {\color{black}$\bigl(a_{i1}, s_{i1}(0.5)\bigr)$}};
%
   \draw [fill] (u_0) circle [radius=0.1] node[below left] {};
   \draw [fill] (u_1) circle [radius=0.1] node[above right] {\scriptsize$\bigl(a_{i1},u_{i1}(0.5)\bigr)$};
   \draw [fill] (u_2) circle [radius=0.1] node[above] {};

  \end{tikzpicture}};
\end{tikzpicture}
  \caption{envelope}\label{fig:lifting-envelope}
\end{subfigure}
\begin{subfigure}{.4\linewidth}
\centering
  \tdplotsetmaincoords{80}{30}
  \begin{tikzpicture}[scale = 0.67,
                      color ={lightgray},tdplot_main_coords]

    % POINTS STYLE
    \definecolor{pointcolor_P}{rgb}{ 0,0,0 }
    \tikzstyle{pointstyle_P} = [fill=pointcolor_P]

    % DEF POINTS first coordinate is s the second coordinate is u and the last is the common one
% above comment looks wrong: first coordinate is u_11, second is u_12=s_12, third is s_11
    \coordinate (pq_1) at (0, 0, 0);
    \coordinate (pq_2) at (0, 3, 3);
    \coordinate (pq_3) at (3, 3, 3);
    \coordinate (pq_4) at (3, 4, 3);
    \coordinate (pq_5) at (0, 4, 3);

    % EDGES STYLE
    \definecolor{edgecolor_PQ}{RGB}{192,192,192}

    % FACES STYLE
    \definecolor{facetcolor_PQ}{RGB}{192,192,192}

    \tikzstyle{facestyle_PQ} = [fill=facetcolor_PQ, fill opacity=0.3, draw=edgecolor_PQ, line width=1 pt, line cap=round, line join=round]


    % FACES and EDGES and POINTS in the right order
    \draw[facestyle_PQ] (pq_5) -- (pq_4) -- (pq_1) -- (pq_5) -- cycle;

    \draw[facestyle_PQ] (pq_2) -- (pq_5) -- (pq_1) -- (pq_2) -- cycle;
    \draw[facestyle_PQ] (pq_4) -- (pq_3) -- (pq_1) -- (pq_4) -- cycle;

% draw axes
\draw[black,->] (-1.5,-1.5,-1.5) -- (3.4,-1.5,-1.5) node [anchor=west]{$u_{i1}$};
\draw[black,->] (-1.5,-1.5,-1.5) -- (-1.5,4.4,-1.5) node [anchor=south west, yshift=-0.5ex]{$u_{i2} = s_{i2}$};
\draw[black,->] (-1.5,-1.5,-1.5) -- (-1.5,-1.5,3.4) node [anchor=south]{$s_{i1}$};

    %FACETS
    \draw[facestyle_PQ] (pq_2) -- (pq_3) -- (pq_4) -- (pq_5) -- (pq_2) -- cycle;
    \draw[facestyle_PQ] (pq_1) -- (pq_3) -- (pq_2) -- (pq_1) -- cycle;


    %edges
    \draw[dashed, black] (pq_1) -- (pq_5);
    \draw[black] (pq_1) -- (pq_2);
    \draw[black] (pq_2) -- (pq_5) -- (pq_4) -- (pq_3) -- (pq_2) -- cycle;
    \draw[black] (pq_1) -- (pq_3) -- (pq_4) -- (pq_1) -- cycle;


    %POINTS

  %%P

    \definecolor{facetcolor_P}{RGB}{160,160,160}
    \definecolor{facetcolor_Q}{RGB}{160,160,160}

    \tikzstyle{facestyle_P} = [fill=facetcolor_P, fill opacity=1,draw=facetcolor_P, line width=0.3 pt, line cap=round, line join=round]
    \tikzstyle{facestyle_Q} = [fill=facetcolor_Q, fill opacity=1, draw=facetcolor_Q, line width=0.3 pt, line cap=round, line join=round]

    \coordinate (p_1) at (0, 0, -1.5);
    \coordinate (p_2) at (0, 3, -1.5);
    \coordinate (p_3) at (0, 4, -1.5);
    \coordinate (p_4) at (3, 4, -1.5);
    \coordinate (p_5) at (3, 3, -1.5);

%facets-P
    \draw[facestyle_P] (p_1) -- (p_2) -- (p_3) -- (p_4) -- (p_5)-- (p_1) -- cycle;


%edge-P
     \draw[black] (p_1) -- (p_2) -- (p_3) -- (p_4) -- (p_5)-- (p_1) -- cycle;

%points

%%%QQ
%    \definecolor{facetcolor_Q}{rgb}{1,0,0}
    \tikzstyle{facestyle_Q} = [fill=facetcolor_Q, fill opacity=1, draw=facetcolor_Q, line width=0.3 pt, line cap=round, line join=round]
    \coordinate (q_1) at (-1.5, 0, 0);
    \coordinate (q_2) at (-1.5, 3, 3);
    \coordinate (q_3) at (-1.5, 4, 3);
%facet-Q
    \draw[facestyle_Q] (q_1) -- (q_2) -- (q_3) -- (q_1) -- cycle;

%edge-Q
     \draw[black] (q_1) -- (q_2) -- (q_3) -- (q_1) -- cycle;
%points-Q

    \fill[pointcolor_P] (0,0.25,-1.5) circle (2 pt) node[ left] {\scriptsize$u_i$};
    \fill[black] (0,0.25,0.1875) circle (2 pt) node[right] {\scriptsize \quad ${(u_i,s_i)}$};
    \fill[pointcolor_P] (-1.5,0.25,0.1875) circle (2 pt) node[right]{\scriptsize${ s_i}$};
  \end{tikzpicture}
  \caption{lifting}\label{fig:lifting-lifting}
\end{subfigure}
\caption{Illustration of the lifting procedure}\label{fig:lifting}
\end{figure}




















\begin{figure}[h]\label{fig:fractional}
\centering
\begin{subfigure}{.4\linewidth}
    %\tdplotsetmaincoords{80}{30}
    \begin{tikzpicture}[scale=1.6, color={lightgray}]

    % POINTS STYLE
    \definecolor{point_color}{rgb}{ 0,0,0 }
    \tikzstyle{point_style} = [fill=point_color]

    
    \coordinate (p00) at (0, 0, 0);
    \coordinate (p01) at (0, 0, 1/2*1.8);
    \coordinate (p10) at (1/2*1.5, 0, 0);
    \coordinate (p11) at (1/3*1.5, 0, 1/3*1.8);
    \coordinate (s01) at (0, 0, 1*1.8);
    \coordinate (s10) at (1*1.5, 0, 0);
    \coordinate (s11) at (1*1.5, 0, 1*1.8);
    \coordinate (q00) at (0, 1*2.2, 0);
    \coordinate (q10) at (1/2*1.5, 1/2*2.2, 0);
    \coordinate (q01) at (0, 1/2*2.2, 1/2*1.8);
    \coordinate (q11) at (1/3*1.5, 1/3*2.2, 1/3*1.8);
    \coordinate (l10) at (1*1.5, 1*2.2, 0);
    \coordinate (l01) at (0, 1*2.2, 1*1.8);
    \coordinate (l11) at (1*1.5, 1*2.2, 1*1.8);

% draw axes
\draw[black,->] (0,0,0) -- (1.2*1.5,0,0) node [anchor=west]{$y_{1}$};
\draw[black,->] (0,0,0) -- (0,3,0) node [anchor=south west, yshift=-0.5ex]{$y_{0}$};
\draw[black,->] (0,0,0) -- (0,0,1.4*1.8) node [anchor=south]{$y_{2}$};

%draw ray1
\draw[black,line width=0.8 pt] (0,0,0) -- (0,1.2*2.2,0);

% draw domain
\filldraw[black] (p00) circle (0.1pt) ; 
\filldraw[black] (p01) circle (0.1pt) node[below] {$\frac{1}{2}$}; 
\filldraw[black] (p11) circle (0.1pt) ;
\filldraw[black] (p10) circle (0.1pt) node[above] {$\frac{1}{2}$};
\filldraw[black] (s01) circle (0.1pt) node[below] {$1$};
\filldraw[black] (s11) circle (0.1pt);
\filldraw[black] (s10) circle (0.1pt) node[above] {$1$};

\draw[black] (s10) -- (s11);
\draw[black] (s01) -- (s11);
\draw[black, dashed] (p00) -- (1.5*1.5,0,1.5*1.8);
\draw[black, dashed] (p11) -- (q11);
\draw[black, dashed] (l11) -- (s11);
\draw[black, dashed] (p10) -- (q10);
\draw[black, dashed] (l10) -- (s10);
\draw[black, dashed] (p01) -- (q01);
\draw[black, dashed] (l01) -- (s01);

    % EDGES STYLE
    \definecolor{edge_color}{RGB}{100,100,100}

    % domain STYLE
    \definecolor{domain_color}{RGB}{100,100,100}

    \tikzstyle{domain_style} = [fill=domain_color, fill opacity=0.5, draw=domain_color, line width=1 pt, line cap=round, line join=round]
    \tikzstyle{domain+_style} = [fill=domain_color, fill opacity=0.2, draw=domain_color, line width=1 pt, line cap=round, line join=round]

%draw domain
    \draw[domain_style] (p00) -- (p01) -- (p11) -- (p10) -- cycle;
    \draw[domain+_style]  (p01) -- (s01) -- (s11) -- (s10) -- (p10) -- (p11) -- (p01) -- cycle;

   %plane style
   \definecolor{plane_color}{RGB}{249, 6, 33}

    \tikzstyle{plane_style} = [fill=plane_color, fill opacity=0.8, draw=plane_color, line width=1 pt, line cap=round, line join=round] 

 %draw plane
    \draw[plane_style] (q00) -- (q01) -- (q11) -- (q10) -- (q00) -- cycle;

%plane+ style
   \definecolor{plane+_color}{RGB}{249, 6, 33}

    \tikzstyle{plane+_style} = [fill=plane+_color, fill opacity=0.2, draw=edge_color, line width=1 pt, line cap=round, line join=round] 

 %draw plane+
    \draw[plane+_style] (q00) -- (l01) -- (l11) -- (l10) -- (q00) -- cycle;

% draw rays
\draw[black,line width=0.8 pt] (0,0,0) -- (1.2*1.5, 1.2*2.2, 0);
\draw[black,line width=0.8 pt] (0,0,0) -- (1.2*1.5,1.2*2.2,1.2*1.8);

\draw[black,line width=0.8 pt] (0,0,0) -- (0,1.2*2.2,1.2*1.8);


% draw points
\filldraw[black] (q10) circle (1pt) node[right] {$(\frac{1}{2},\frac{1}{2},0)$}; 
\filldraw[black] (q11) circle (1pt) node[below] {$(\frac{1}{3},\frac{1}{3},\frac{1}{3})$}; 
\filldraw[black] (q01) circle (1pt) node[left] {$(0,\frac{1}{2},\frac{1}{2})$}; 
\filldraw[black] (q00) circle (1pt) node[left] {$1$}; 
\filldraw[black] (l01) circle (1pt) ;
\filldraw[black] (l10) circle (1pt) ;
\filldraw[black] (l11) circle (1pt) ; 

%draw arrow
\draw[ultra thick, blue, ->] (1/4*1.5, 1/2*2.2, 1/4*1.8) .. controls  +(right:9mm) and +(up:9mm) .. (1/2*1.5,1*2.2,1/2*1.8);
\draw[black] (0.2*1.5, 0.45*2.2, 1/4*1.8) node[right] {$y_0+y_1+y_2=1$};


%draw legend

\draw[ultra thick, blue, ->] (-1.2,-1.18,0) -- (-1,-1.18,0);
\draw[black, font=\footnotesize]  (-0.95,-1.18,0) node[right] {inverse of the Charnes-Cooper};

\draw[black, font=\footnotesize]  (-0.95,-1.38,0) node[right] {(C-C) transformation};


  \end{tikzpicture}
  %\caption{Geometry of the inverse of Charnes-Cooper transformation}\label{fig:1}
\end{subfigure}
\begin{subfigure}{.4\linewidth}
\centering
%\tdplotsetmaincoords{-180}{-30}
  \begin{tikzpicture}[scale=1.6, color={lightgray}]

    % POINTS STYLE
    \definecolor{point_color}{rgb}{ 0,0,0 }
    \tikzstyle{point_style} = [fill=point_color]

    
    \coordinate (p00) at (0, 0, 0);
    \coordinate (p01) at (0, 0, 1/2*1.8);
    \coordinate (p10) at (1/2*1.5, 0, 0);
    \coordinate (p11) at (1/3*1.5, 0, 1/3*1.8);
    \coordinate (s01) at (0, 0, 1*1.8);
    \coordinate (s10) at (1*1.5, 0, 0);
    \coordinate (s11) at (1*1.5, 0, 1*1.8);
    \coordinate (q10) at (1/2*1.5, 1, 0);
    \coordinate (q11) at (1/3*1.5, 1, 1/3*1.8);
    \coordinate (l10) at (1*1.5, 2, 0);
    \coordinate (l11) at (1*1.5, 3, 1*1.8);
    \coordinate (h1) at (0, 1, 0);
    \coordinate (h2) at (0, 2, 0);
    \coordinate (h3) at (0, 3, 0);

% draw axes
\draw[black,->] (0,0,0) -- (1.2*1.5,0,0) node [anchor=west]{$y_{1}$};
\draw[black,->] (0,0,0) -- (0,3.2,0) node [anchor=south west, yshift=-0.5ex]{$x_{1}$};
\draw[black,->] (0,0,0) -- (0,0,1.4*1.8) node [anchor=south]{$y_{2}$};

% draw rays
\draw[black] (0,0,0) -- (1.2*1.5, 2.4, 0);
\draw[black] (l11) -- (1.2*1.5,3.6,1.2*1.8);


% draw domain
\filldraw[black] (p11) circle (0.1pt)  ;
\filldraw[black] (p10) circle (0.1pt) node[above] {$\frac{1}{2}$};
\filldraw[black] (s11) circle (0.1pt) ;
\filldraw[black] (s10) circle (0.1pt) node[above] {$1$};

%draw coordinate
\filldraw[black] (h1) circle (0.1pt) node[left] {$1$};
\filldraw[black] (h2) circle (0.1pt) node[left] {$2$};
\filldraw[black] (h3) circle (0.1pt) node[left] {$3$};


\draw[black] (s10) -- (s11);
\draw[black] (s01) -- (s11);
\draw[black, dashed] (p00) -- (1.5*1.5,0,1.5*1.8);
\draw[black, dashed] (p11) -- (q11);
\draw[black, dashed] (l11) -- (s11);
\draw[black, dashed] (p10) -- (q10);
\draw[black, dashed] (l10) -- (s10);
\draw[black, dashed] (l11) -- (h3);
\draw[black, dashed] (l10) -- (h2);
\draw[black, dashed] (q10) -- (h1);
\draw[black, dashed] (q11) -- (h1);


    % EDGES STYLE
    \definecolor{edge_color}{RGB}{100,100,100}

    % FACES STYLE
    \definecolor{domain_color}{RGB}{100,100,100}

    \tikzstyle{domain_style} = [fill=domain_color, fill opacity=0.5, draw=domain_color, line width=1 pt, line cap=round, line join=round]
    \tikzstyle{domain+_style} = [fill=domain_color, fill opacity=0.2, draw=domain_color, line width=1 pt, line cap=round, line join=round]

%draw domain
    \draw[domain_style] (p00) -- (p01) -- (p11) -- (p10) -- cycle;
    \draw[domain+_style]  (p01) -- (s01) -- (s11) -- (s10) -- (p10) -- (p11) -- (p01) -- cycle;
    
   %convex envelope style
   \definecolor{conv_color}{RGB}{255,217,0}

    \tikzstyle{conv_style} = [fill=conv_color, fill opacity=0.5, draw=conv_color, line width=1 pt, line cap=round, line join=round] 

%draw convex envelope
    %\draw[conv_style] (p00) -- (p01) -- (q10) -- (p00) -- cycle;
    %\draw[conv_style] (q11) -- (q10) -- (p01) -- (q11) -- cycle;


   %concave envelope style
   \definecolor{conc_color}{RGB}{0,95,255}

    \tikzstyle{conc_style} = [fill=conc_color, fill opacity=0.8, draw=conc_color, line width=1 pt, line cap=round, line join=round] 

%draw concave envelope
    \draw[conc_style] (p00) -- (p01) -- (q11) -- (p00) -- cycle;
    \draw[conc_style] (p00) -- (q10) -- (q11) -- (p00) -- cycle;

    %concave+ envelope style
   \definecolor{conc+_color}{RGB}{0,95,255}

    \tikzstyle{conc+_style} = [fill=conc+_color, fill opacity=0.2, draw=black, line width=1 pt, line cap=round, line join=round] 
    
    %draw concave+ envelope
    \draw[conc+_style] (p00) -- (s01) -- (l11) -- (l10) -- (p00) -- cycle;
    \draw[black, dashed] (p00) -- (l11);
    
    %draw dash
    \draw[conc_color, dashed] (l10)--(2/3*1.5,2,2/3*1.8)--(2/3*1.5,2,1*1.8);
    %\draw[black, dashed] (2/3*1.5,2,2/3*1.8) -- (h2);
    %\draw[black, dashed] (2/3*1.5,2,1*1.8) -- (h2);
    
    \draw[conc_color, dashed] (q11)--(1/3*1.5,1,1*1.8);
    %\draw[black, dashed] (h1)--(1/3*1.5,1,1*1.8);
    
    %draw shadow
    \definecolor{shadow_color}{RGB}{100,100,100}

    \tikzstyle{shadow_style} = [fill=shadow_color, fill opacity=0.1, draw=[lightgray, dashed], line width=0.1 pt, line cap=round, line join=round]
    \draw[shadow_style] (l10)--(h2)--(0,2,1*1.8)--(2/3*1.5,2,1*1.8)--(2/3*1.5,2,2/3*1.8)--(l10)--cycle;
    \draw[shadow_style] (q10)--(h1)--(0,1,1*1.8)--(1/3*1.5,1,1*1.8)--(q11)--(q10)--cycle;
    
    
    % draw points
\filldraw[black] (p00) circle (1pt) ; 
\filldraw[black] (p01) circle (1pt) node[below] {$\frac{1}{2}$} ; 
\filldraw[black] (p01) circle (0.1pt) node[above] {$f(0,\frac{1}{2})$}; 
\filldraw[black] (q10) circle (1pt) node[right] {$f(\frac{1}{2},0)$}; 
\filldraw[black] (q11) circle (1pt) node[left] {$f(\frac{1}{3},\frac{1}{3})$}; 
\filldraw[black] (s01) circle (1pt) node[below] {$1$};
\filldraw[black] (s01) circle (0.1pt) node[above] {$q(0,1)$};
\filldraw[black] (l10) circle (1pt) node[right] {$q(1,0)$};
\filldraw[black] (l11) circle (1pt) node[above] {$q(1,1)$}; 



%draw legend
\definecolor{legend_color}{RGB}{0,95,255}

\tikzstyle{legend_style} = [fill=legend_color, fill opacity=0.8, draw=legend_color, line width=1 pt, line cap=round, line join=round] 
\tikzstyle{legend+_style} = [fill=legend_color, fill opacity=0.2, draw=legend_color, line width=0 pt, line cap=round, line join=round] 

\draw[legend_style] (-1.2,-1.2,0) rectangle (-1.05,-1.15,0);
\draw[black, font=\footnotesize]  (-1,-1.18,0) node[right] {concave envelope of $f(y_1,y_2)=y_1/(1-y_1-y_2)$};

\draw[legend+_style] (-1.2,-1.45,0) rectangle (-1.05,-1.4,0);
\draw[black, font=\footnotesize]  (-1,-1.42,0) node[right] {concave envelope of $q(y_1,y_2)=y_1(1+y_1+y_2)$};
  \end{tikzpicture}
  %\caption{Relations between convexification of fractional  and quadratic programs}
  \label{fig:2}
\end{subfigure}
\caption{
Relation Between Convexification of Fractional and Quadratic Programs \protect\\
% \footnotesize (The convexification of the fractional term $f(y_1,y_2)=y_1/(1-y_1-y_2)$ can be reduced to the convexification of the quadratic term $q(y_1,y_2)=y_1(1+y_1+y_2)$ via the inverse of the C-C transformation.)
}
\label{fig:lfp}
\end{figure}







%\begin{acknowledgements}
%If you'd like to thank anyone, place your comments here
%and remove the percent signs.
%\end{acknowledgements}



% BibTeX users please use one of
%\bibliographystyle{spbasic}      % basic style, author-year citations
\bibliographystyle{spmpsci}      % mathematics and physical sciences
\bibliography{reference}
%\bibliographystyle{spphys}       % APS-like style for physics
%\bibliography{}   % name your BibTeX data base

\begin{comment}
% Non-BibTeX users please use
\begin{thebibliography}{}
%
% and use \bibitem to create references. Consult the Instructions
% for authors for reference list style.
%
\bibitem{RefJ}
% Format for Journal Reference
Author, Article title, Journal, Volume, page numbers (year)
% Format for books
\bibitem{RefB}
Author, Book title, page numbers. Publisher, place (year)
% etc
\end{thebibliography}
\end{comment}

\end{document}

